The number of realisations of a rigid graph in Euclidean and spherical geometries

A graph is $d$-rigid if for any generic realisation of the graph in $\mathbb{R}^d$ (equivalently, the $d$-dimensional sphere $\mathbb{S}^d$), there are only finitely many non-congruent realisations in the same space with the same edge lengths. By extending this definition to complex realisations in a natural way, we define $c_d(G)$ to be the number of equivalent $d$-dimensional complex realisations of a $d$-rigid graph $G$ for a given generic realisation, and $c^*_d(G)$ to be the number of equivalent $d$-dimensional complex spherical realisations of $G$ for a given generic spherical realisation. Somewhat surprisingly, these two realisation numbers are not always equal. Recently developed algorithms for computing realisation numbers determined that the inequality $c_2(G) \leq c_2^*(G)$ holds for any minimally 2-rigid graph $G$ with 12 vertices or less. In this paper we confirm that, for any dimension $d$, the inequality $c_d(G) \leq c_d^*(G)$ holds for every $d$-rigid graph $G$. This result is obtained via new techniques involving coning, the graph operation that adds an extra vertex adjacent to all original vertices of the graph.

==> realemb.txt <==
\begin{tikzpicture}[scale=1]
    \draw[colbg] ($(0, -0.8098)-(0,0.3)$)--($(0, 1.1092)+(0,0.3)$);
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.77023, -0.80987) {};
	\node[vertex] (5) at (-0.54744, 0.09649) {};
	\node[vertex] (6) at (-1.43841, -0.16506) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\draw[colbg] ($(0, -0.8098)-(0,0.3)$)--($(0, 1.1092)+(0,0.3)$);
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.98344, -0.53101) {};
	\node[vertex] (5) at (-0.84035, 0.39129) {};
	\node[vertex] (6) at (-0.1186, -0.19294) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\draw[colbg] ($(0, -0.8098)-(0,0.3)$)--($(0, 1.1092)+(0,0.3)$);
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.96216, 0.56867) {};
	\node[vertex] (5) at (-0.25021, -0.03486) {};
	\node[vertex] (6) at (-1.12529, -0.34546) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\draw[colbg] ($(0, -0.8098)-(0,0.3)$)--($(0, 1.1092)+(0,0.3)$);
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (1.05091, 0.38043) {};
	\node[vertex] (5) at (0.21886, -0.04242) {};
	\node[vertex] (6) at (0.27118, 0.88467) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\draw[colbg] ($(0, -0.8098)-(0,0.3)$)--($(0, 1.1092)+(0,0.3)$);
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (0.13693, 1.10923) {};
	\node[vertex] (5) at (0.96907, 0.68656) {};
	\node[vertex] (6) at (0.18946, 0.18214) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\draw[colbg] ($(0, -0.8098)-(0,0.3)$)--($(0, 1.1092)+(0,0.3)$);
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (1.11754, 0.01527) {};
	\node[vertex] (5) at (0.99997, 0.94116) {};
	\node[vertex] (6) at (0.26236, 0.37709) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=1]
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.71395, 0.85989) {};
	\node[vertex] (5) at (-0.53774, 1.77644) {};
	\node[vertex] (6) at (0.16251, 1.16661) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.62275, 0.92807) {};
	\node[vertex] (5) at (-0.42254, 1.83968) {};
	\node[vertex] (6) at (-1.30675, 1.55608) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.11333, 1.11189) {};
	\node[vertex] (5) at (-0.98985, 0.79121) {};
	\node[vertex] (6) at (-0.82741, 1.70547) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-1.00434, 0.49035) {};
	\node[vertex] (5) at (-0.87642, 1.41487) {};
	\node[vertex] (6) at (-1.73559, 1.06263) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.54683, 0.97474) {};
	\node[vertex] (5) at (-0.46006, 0.04545) {};
	\node[vertex] (6) at (0.29587, 0.58472) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=1]
	\node[vertex] (1) at (0., 0.) {};
	\node[vertex] (2) at (0., 0.93333) {};
	\node[vertex] (3) at (-0.76102, 0.64873) {};
	\node[vertex] (4) at (-0.35606, 1.05941) {};
	\node[vertex] (5) at (-0.65033, 0.17369) {};
	\node[vertex] (6) at (0.25864, 0.36343) {};
	\draw[edge,colr1] (1)edge(2);
	\draw[edge,colr2] (1)edge(3);
	\draw[edge,colr3] (1)edge(4);
	\draw[edge,colr4] (2)edge(3);
	\draw[edge,colr5] (2)edge(5);
	\draw[edge,colr6] (3)edge(6);
	\draw[edge,colr7] (4)edge(5);
	\draw[edge,colr8] (4)edge(6);
	\draw[edge,colr9] (5)edge(6);
\end{tikzpicture}

